Reliable Non-Line-of-Sight Intrusion Detection with Integrated Sensing and Communications Hardware

Non-line-of-sight (NLOS) sensing has the potential to enable use cases like intrusion detection in occluded areas, increasing the value provided by Integrated Sensing and Commu- nications (ISAC) in future 6G cellular networks. In this paper, we present a reliable NLOS intrusion detection system based on a millimeter-wave ISAC proof-of-concept. By leveraging reflections off a large surface, the proposed system addresses the challenge of detecting moving targets in cluttered indoor industrial scenarios where the direct line-of-sight is obstructed. A signal processing pipeline including a tracking stage, comparing a Kalman Filter (KF)- and a probability hypothesis density (PHD) filter-based approach, is applied to detect targets and track movements in NLOS. Experimental validation conducted in the ARENA2036 industrial research campus demonstrates that our system can reliably detect target presence in NLOS while avoiding false alarms. Tests with synthetically generated false peaks further demonstrate the robustness of our system to false alarms. Overall, the results underline the potential of NLOS ISAC as a promising technology for enabling intrusion detection and monitoring use cases.

==> images/PHD/phd_range.tikz <==
\def\datafile{Data/PHD/range_est.txt}
\def\detectionsfile{Data/kf_data/detections.txt}
\def\datafileKF{Data/kf_data/range_est.txt}
\def\imagewidth{0.97}

\def\colorOne{BlueGreen}
\def\colorTwo{MidnightBlue}
\def\colorThree{Bittersweet}

\def\figHeight{5.5cm}
\def\figWidth{8.7cm}

\begin{tikzpicture}
        % \pgfplotsset{set layers}

        
        \begin{axis}[
            % set layers,
            unbounded coords=jump,
			height = \figHeight,
    		width=\figWidth,
            line width = 0.5pt,
    		xlabel={Time (s)},
    		ylabel={Range est. (m)},
    		xmax = 8.1,
            xmin =  0.0,
            %x dir=reverse,
    		ymin=28.5,
		    ymax = 34.5,
            ylabel style={black, font=\footnotesize,at={(axis description cs:-0.05,.5)},rotate=0,anchor=south},
            % ylabel shift = -30 pt,
		    enlargelimits = false,
    		xmajorgrids=true,
    		%yminorgrids=true,
            ymajorgrids=true,
            grid style={solid, opacity=0.6},
            label style={font=\small},
            ylabel style={\colorTwo, font=\footnotesize},
            tick label style={font=\footnotesize},
            yticklabel style={\colorTwo, font=\footnotesize},
    		% legend pos = south west,
		    legend style={font=\footnotesize,
                fill=white, 
            	fill opacity=0.4, 
            	draw opacity=1, 
            	text opacity=1, 
                legend columns = 3,
            	nodes={scale=1, transform shape}, 
            	at={(0.5,1.16)},   
            	anchor=north,
            },
            % legend to name = legend:kf_general_legend
            clip mode=individual, 
		]

        \addplot[
            forget plot,
            \colorOne,
            only marks,
            mark=x,
            mark size=0.7pt,
            % on layer=axis background,
        ] table[
            x index=0,
            y expr=\thisrowno{1} - 3,
            col sep=comma,
        ] {\detectionsfile};

         \addplot[
   	    color=\colorTwo,
        mark options={solid},
        forget plot,
        mark=none,
        line width=1.3pt,
        on layer=main, 
        ]
    	plot table[x expr=\thisrowno{0}, y expr=\thisrowno{1} - 3] {\datafile};

        \addplot[
        dashed,
   	    color=\colorTwo,
        mark options={solid},
        forget plot,
        mark=none,
        line width=1.3pt,
        on layer=main, 
        ]
    	plot table[x expr=\thisrowno{0}, y expr=\thisrowno{1} - 3] {\datafileKF};


        \addlegendimage{gray, solid, line width=1.2pt}
        \addlegendimage{gray, dashed, line width=1.2pt}
        \addlegendimage{\colorOne, only marks, mark=x, mark size=3pt, line width=1.2pt}

        \legend{
            PHD filter,
            KF,
            Peaks,
        }
        
        \end{axis}

        \begin{axis}[
            axis y line*=right,
            unbounded coords=discard,
			height = \figHeight,
    		width=\figWidth,
            line width = 0.5pt,
    		% xlabel={Time [s]},
    		ylabel={Range cov. $\sigma_r^2$ ($\si{\m}^2$)},
    		xmax = 8.1,
            xmin =  0.0,
            %x dir=reverse,
    		ymin=-0.05,
		    ymax = +3.0,
            ylabel style={Bittersweet, font=\footnotesize},
            ylabel shift = -4 pt,
		    enlargelimits = false,
    		xmajorgrids=true,
    		%yminorgrids=true,
            ymajorgrids=true,
            grid style={dashdotted, opacity=0.6},
            label style={font=\small},
            tick label style={font=\footnotesize},
            yticklabel style={Bittersweet, font=\footnotesize},
		]

        \addplot[
        densely dashed,
   	    color=Bittersweet,
        mark options={solid},
        forget plot,
        smooth,
        tension=0.7,
        mark=none,
        line width=1pt]
    	plot table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {Data/kf_data/range_cov.txt};
        
        \end{axis}

    \end{tikzpicture}

==> images/Results/roc_phd_kf.tikz <==
\def\filenamePhd{phd_roc_300ms.txt}
\def\filenamePhdOne{phd_roc_100ms.txt}
\def\filenamePhdPointEight{phd_roc_80ms.txt}
\def\scale{1}
\def\plotPhd{1}

\def\colorOne{BlueGreen}
\def\colorTwo{Bittersweet}
\def\colorThree{MidnightBlue}

\begin{tikzpicture}
		% \begin{semilogxaxis}[
        \begin{loglogaxis}[
        % \begin{axis}[
			height = 4.85cm,
    		width=1\columnwidth,
            line width = 0.5pt,
    		xlabel={FP rate},
    		ylabel={FN rate},
    		xmax = 1.0,
            % xmin =  0.003001748178980229,
            xmin =  0.01,
            %x dir=reverse,
    		ymin=0.01,
		    ymax = 1.05,
            ylabel style={font=\footnotesize,at={(axis description cs:.-0.15,.5)},rotate=0,anchor=south},
            xlabel near ticks, 
            ylabel near ticks,
            %ylabel shift = -14 pt,
		    enlargelimits = false,
    		xmajorgrids=true,
    		%yminorgrids=true,
            ymajorgrids=true,
            grid style={solid, opacity=0.6},
            label style={font=\small},
            tick label style={font=\footnotesize},
    		legend pos = south west,
		    legend style={font=\footnotesize,
                fill=none, 
            	fill opacity=0.2, 
            	draw opacity=1, 
            	text opacity=1, 
                legend columns = 3,
                %transpose legend,
                legend cell align={left},
            	scale = 1,
            },
            legend to name = legend:roc_phd_kf
		]

        % ROC PHD 300
        \addplot[
   	    color=\colorOne,
        solid,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1- (\thisrowno{1}+\thisrowno{2})/2] {Data/PHD/\filenamePhd};

        % ROC PHD 100
        \addplot[
   	    color=\colorTwo,
        solid,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1- (\thisrowno{1}+\thisrowno{2})/2] {Data/PHD/\filenamePhdOne};

        % ROC PHD 80
        \addplot[
   	    color=\colorThree,
        solid,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1- (\thisrowno{1}+\thisrowno{2})/2] {Data/PHD/\filenamePhdPointEight};

        % ROC KF #300
        \addplot[
   	    color=\colorOne,
        dashed,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1 - ((\thisrowno{1}+\thisrowno{1})/2)] {Data/kf_roc/kf_roc_300ms.txt};

        % ROC KF #100
        \addplot[
   	    color=\colorTwo,
        dashed,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1 - ((\thisrowno{1}+\thisrowno{2})/2)] {Data/kf_roc/kf_roc_100ms.txt};
        
         % ROC KF #80
        \addplot[
   	    color=\colorThree,
        dashed,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1 - ((\thisrowno{1}+\thisrowno{2})/2)] {Data/kf_roc/kf_roc_80ms.txt};
        
        \addlegendimage{Gray, solid, line width=1.2pt}
        \addlegendentry{PHD}

        \addlegendimage{Gray, dashed, line width=1.2pt}
        \addlegendentry{KF}

        \addlegendimage{empty legend}
        \addlegendentry{}
        
        \addlegendimage{\colorOne, solid, line width=1.2pt}
        \addlegendentry{$\tilde{T}_m = \qty{300}{\milli\s}$}

        \addlegendimage{\colorTwo, solid, line width=1.2pt}
        \addlegendentry{$\tilde{T}_m = \qty{100}{\milli\s}$}

        \addlegendimage{\colorThree, solid, line width=1.2pt}
        \addlegendentry{$\tilde{T}_m = \qty{80}{\milli\s}$}

	    % \end{semilogxaxis}
        \end{loglogaxis}
        % \end{axis}
\end{tikzpicture}

==> images/Results/roc_v_birthweight.tikz <==
\def\filenamePhd{phd_roc_300ms.txt}
\def\filenamePhdOne{phd_roc_100ms.txt}
\def\filenamePhdPointEight{phd_roc_80ms.txt}
\def\scale{1}
\def\plotPhd{1}

\def\colorOne{BlueGreen}
\def\colorTwo{Bittersweet}
\def\colorThree{MidnightBlue}

\begin{tikzpicture}
		% \begin{semilogxaxis}[
        \begin{loglogaxis}[
        % \begin{axis}[
			height = 5cm,
    		width=1\columnwidth,
            line width = 0.5pt,
    		xlabel={FP rate},
    		ylabel={FN rate},
    		xmax = 1.0,
            % xmin =  0.003001748178980229,
            xmin =  0.01,
            %x dir=reverse,
    		ymin=0.01,
		    ymax = 1.05,
            ylabel style={font=\footnotesize,at={(axis description cs:.-0.15,.5)},rotate=0,anchor=south},
            xlabel near ticks, 
            ylabel near ticks,
            %ylabel shift = -14 pt,
		    enlargelimits = false,
    		xmajorgrids=true,
    		%yminorgrids=true,
            ymajorgrids=true,
            grid style={solid, opacity=0.6},
            label style={font=\small},
            tick label style={font=\footnotesize},
    		legend pos = south west,
		    legend style={font=\footnotesize,
                fill=none, 
            	fill opacity=0.2, 
            	draw opacity=1, 
            	text opacity=1, 
                legend columns = 4,
                %transpose legend,
                legend cell align={center},
            	scale = 1,
                at={(0.5,1.185)},   
            	anchor=north,
            },
            % legend to name = legend:roc_legend
		]

        % ROC running PHD 300
        \addplot[
   	    color=\colorOne,
        solid,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1- \thisrowno{1}] {Data/PHD/\filenamePhd};

        %ROC walking PHD 300
        \addplot[
   	    color=\colorTwo,
        solid,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1 - \thisrowno{2}] {Data/PHD/\filenamePhd};

        % ROC running KF 300
        \addplot[
   	    color=\colorOne,
        dashed,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1- \thisrowno{1}] {Data/kf_roc/kf_roc_300ms.txt};

        %ROC walking KF 300
        \addplot[
   	    color=\colorTwo,
        dashed,
        mark options={solid},
        line width=1pt,
        forget plot]
    	plot table[x expr=\thisrowno{0}, y expr=1 - \thisrowno{2}] {Data/kf_roc/kf_roc_300ms.txt};
        
        \addlegendimage{Gray, solid, line width=1.2pt}
        \addlegendentry{PHD}

        \addlegendimage{Gray, dashed, line width=1.2pt}
        \addlegendentry{KF}
        
        \addlegendimage{\colorOne, solid, line width=1.2pt}
        \addlegendentry{Running}

        \addlegendimage{\colorTwo, solid, line width=1.2pt}
        \addlegendentry{Walking}

        % \addlegendimage{\colorThree, solid, line width=1.2pt}
        % \addlegendentry{$\tilde{T}_m = \qty{80}{\milli\s}$}

	    % \end{semilogxaxis}
        \end{loglogaxis}
        % \end{axis}
\end{tikzpicture}

==> images/diagrams/confirmation_diagram.tikz <==
% \usetikzlibrary{arrows.meta, positioning}
\def\nodetextsize{\scriptsize}
\begin{tikzpicture}[
    block/.style={
        draw,
        rectangle,
        minimum height=0.8cm,
        minimum width=0.5cm,
        align=center,
        % font=\scriptsize
        font=\footnotesize
    },
    rounded corners=3pt,
    tx/.style={block, fill=green!20},
    channel/.style={block, fill=green!20},
    rx/.style={block, fill=green!20},
    c_est/.style={block,},
    det/.style={block, fill=orange!20},
    trak/.style={block, fill=cyan!20},
    arrow/.style={-latex, line width=0.5pt},
]

% --- Sensing chain ---
\node[trak, ] (data_a) {Data\\Association};
\node[trak, right=1.0cm of data_a] (KF) {KF\\Array};
\node[trak, right=1.0cm of KF] (trak) {Confirmation\\Test};


% \draw[arrow] (IDFT) -- (DFT.east);
\draw[arrow] ($(data_a.west)+(-0.5,0.2)$) --  node[above, font=\nodetextsize, xshift=-18pt, yshift=-5pt, align=center]{$Z_{\text{mov},k}$}($(data_a.west)+(-0.0,0.2)$);
\draw[arrow] ($(data_a.west)+(-0.5,-0.2)$) --  node[above, font=\nodetextsize, xshift=-12pt, yshift=-5pt, align=center]{$\tilde{d}$}($(data_a.west)+(-0.0,-0.2)$);
\draw[arrow] (data_a.east) --  node[above, font=\nodetextsize, xshift=-0pt, align=center]{$\hat{Z}_k$}(KF.west);
\draw[arrow] (KF.east) --  node[above, font=\nodetextsize, align=center]{$\mathcal{T}$}(trak.west);
% \draw[arrow]
%     ($(data_a.north)+(0.2,0.4)$) -- node[left, font=\nodetextsize, yshift=1pt]{$\tilde{d}$}($(data_a.north)+(0.2,0.0)$);
\draw[arrow]
    (KF.north) -- ($(KF.north)+(0.0,0.3)$) -- node[above, font=\nodetextsize, align=center]{$\mathbf{X}_{k|k-1}$}($(data_a.north)+(0.0,0.3)$) -- (data_a.north);
\draw[arrow]
    ($(trak.north)+(0.2,0.4)$) -- node[left, font=\nodetextsize, yshift=1pt]{$t_c$,$\tilde{\sigma}_r^2$}($(trak.north)+(0.2,0.0)$);
\draw[arrow]
    ($(trak.east)+(0.0,0.0)$) -- node[above, font=\nodetextsize, align=center, xshift=1.0pt]{$\mathcal{\hat{T}}$}($(trak.east)+(0.8,0.0)$);
% recursion arrow
% \draw[arrow]
%     ($(KF.east)+(0.5,0.0)$) -- ($(KF.east)+(0.5,-0.7)$) -- ($(data_a.south)+(0.0,-0.3)$) -- ($(data_a.south)+(0.0,-0.0)$);

\end{tikzpicture}



==> images/diagrams/system_diagram.tikz <==
% \usetikzlibrary{arrows.meta, positioning}
\def\nodetextsize{\scriptsize}
\begin{tikzpicture}[
    block/.style={
        draw,
        rectangle,
        minimum height=0.7cm,
        minimum width=0.5cm,
        align=center,
        font=\scriptsize
    },
    rounded corners=3pt,
    tx/.style={block, fill=green!20},
    channel/.style={block, fill=green!20},
    rx/.style={block, fill=green!20},
    c_est/.style={block, fill=orange!20},
    det/.style={block, fill=orange!20},
    trak/.style={block, fill=cyan!20},
    arrow/.style={-latex, line width=0.5pt}
]

% --- Channel chain ---

\node[tx] (mod) {OFDM\\Transmitter};
\node[channel, right=1.8cm of mod] (channel) {Wireless\\Channel};
\node[rx,  right=1.2cm of channel] (rec) {OFDM\\Receiver};
\node[c_est, right=1.4cm of rec] (c_est) {CSI Matrix\\Computation};

% --- Sensing chain ---
\node[det, below=0.3cm of c_est] (IDFT) {IDFT $N\!\uparrow$ \\ DFT $M\!\!\rightarrow$};
% \node[det, left=0.5cm of IDFT] (DFT) {DFT\\$N\!\!\rightarrow$};
\node[det, below=0.3cm of rec] (cfar) {CA-CFAR\\Detector};
\node[det, below=0.3cm of channel] (peak_conf) {TDD Peak\\Detection};
% \node[trak, left=1.3cm of peak_conf] (data_a) {Data\\Association};
% \node[trak, left=1.3cm of data_a] (KF) {KF\\Array};
\node[trak, below=0.3cm of mod] (trak) {Tracking\\Filter};
% \node[det, right=1.8cm of matched] (clutter) {Clutter\\Filter};
% \node[fusion, right=1.8cm of detector] (tracking) {Tracking};

% --- Arrows ---
% \draw[arrow]
%     ($(mod.west)+(-0.8,0)$)
%     -- node[above, font=\nodetextsize, xshift=-10pt]{$\mathbf{X}[n,m]$}
%     (mod.west);
\draw[arrow] (mod) -- node[above, font=\nodetextsize, xshift=-8pt]{$\mathbf{X}[n,m]$} (channel);
\draw[arrow] (channel) -- (rec);
\draw[arrow] (rec) -- node[above, font=\nodetextsize]{$\mathbf{Y}[n,m]$}(c_est);

% \draw[arrow]
%     ($(mod.east)+(1.0,0)$)
%     -- ($(mod.east)+(1.2,0.5)$) -- ($(c_est.north)+(0,0.3)$) -- (c_est.north); 
\draw [arrow] ($(mod.east)+(1.3,0)$) node[circle,fill=black,inner sep=1.0pt]{} 
            -- ++ (0.0,0.6) -| node [pos=0.99] {} (c_est);
\draw[arrow]
    (c_est.east) -- node[above, font=\nodetextsize, rotate=0, xshift=8pt, yshift=-0pt]{$\mathbf{H}[n,m]$}($(c_est.east)+(0.5,0.0)$)  -- ($(IDFT.east)+(0.6, -0.0)$) -- (IDFT.east);

% --- Arrows (Bottom chain) ---
% \draw[arrow] (IDFT) -- (DFT.east);
\draw[arrow] (IDFT.west) -- node[above, font=\nodetextsize]{$\mathbf{S}[k,l]$}(cfar.east);
\draw[arrow] (cfar.west) -- (peak_conf.east);
\draw[arrow] (peak_conf.west) --  node[above, font=\nodetextsize]{Peaks $Z$}(trak.east);

\end{tikzpicture}



==> images/periodogram/periodogram_ex.tikz <==
\def\targetRectColor{Magenta}

\begin{tikzpicture}
 
    \begin{axis}[
        axis on top,
        height=7.5cm,
        width=8.5cm,
        %scale only axis,
        %axis equal=true,
        %grid=major,
        enlargelimits=false,
        xmin=-5, xmax=5,
        %xtick={-100, -50, ..., 100},
        xlabel near ticks,
        ymin=0, ymax=45,
        ytick={0,20,...,60},
        ylabel near ticks,
        xlabel={Rel. Velocity [m/s]},
        ylabel={Range [m]},
        label style={font=\small},
        tick label style={font=\small},
        legend style={font=\footnotesize},
        legend cell align={left},
        legend entries={Peak, Static reflector},
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
        	at={(0.97,0.05)}, 
        	anchor=south east,
            }
        ]

         \addplot[forget plot] graphics[xmin=-5.0, xmax=5.0, ymin=0, ymax=45, ] {Data/periodogram/PDF_per.pdf};
         
         \draw[red, dashed,  line width=1pt] (axis cs:-4.45,24) rectangle (axis cs:4.45,44);
         \draw[MidnightBlue, dashdotted,  line width=1pt] (axis cs:-4.85,0.5) rectangle (axis cs:-3.65,44.5);
         \draw[MidnightBlue, dashdotted,  line width=1pt] (axis cs:4.85,0.5) rectangle (axis cs:3.65,44.5);
         \node[font=\footnotesize, text=MidnightBlue] at (axis cs:-4.25,1.6) {TDD};
         % \node[font=\footnotesize, text=MidnightBlue] at (axis cs:4.25,1.6) {TDD};
         \draw[\targetRectColor, solid,  line width=1pt] (axis cs:-0.7,21.5) rectangle (axis cs:0.7,24.5);
         %\draw[\targetRectColor, solid,  line width=1pt] (axis cs:-0.7,14.5) rectangle (axis cs:0.7,16.9);
         \node[font=\small, text=red] at (axis cs:2.8,42.5) {NLOS};
         
         \addplot[
            only marks,
            mark=x,
            mark size=3pt,
            color=ProcessBlue,
            line width=1pt,
            forget plot,
        ] table[
            x index=1,  % speed (column 1)
            y index=0,  % range (column 0)
            col sep=comma,
        ] {Data/periodogram/target_plots.txt};

        \addlegendimage{only marks, mark=x, color=ProcessBlue, 
          mark size=3pt,                 
          line width=1pt}

        \addlegendimage{only marks, mark=square, color=\targetRectColor, 
          mark size=3pt,                 
          line width=1pt}
      
    \end{axis}
 
\end{tikzpicture}
 

==> images/poc/poc_photo_highlighted.tikz <==
\begin{tikzpicture}
        % Import the image as a node
        \node[anchor=south west,inner sep=0] (image) at (0,0) {
            \includegraphics[height=4.2cm]{images/poc/poc_photo.jpg}
        };

    % Draw rectangle on the image
    % Get image dimensions
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            % Now (0,0) is bottom-left, (1,1) is top-right
            \draw[ProcessBlue,  line width=1.5pt, rounded corners=5pt] (0.4,0.67) rectangle ++(0.2,0.18);
            \draw[ProcessBlue,  line width=1.5pt, rounded corners=5pt] (0.4,0.45) rectangle ++(0.2,0.18);
        \end{scope}
    \end{tikzpicture}
